An introduction to multiscale techniques in the theory of Anderson localization. Part I

These lectures present some basic ideas and techniques in the spectral analysis of lattice Schrodinger operators with disordered potentials. In contrast to the classical Anderson tight binding model, the randomness is also allowed to possess only finitely many degrees of freedom. This refers to dynamically defined potentials, i.e., those given by evaluating a function along an orbit of some ergodic transformation (or of several commuting such transformations on higher-dimensional lattices). Classical localization theorems by Frohlich--Spencer for large disorders are presented, both for random potentials in all dimensions, as well as even quasi-periodic ones on the line. After providing the needed background on subharmonic functions, we then discuss the Bourgain-Goldstein theorem on localization for quasiperiodic Schrodinger cocycles assuming positive Lyapunov exponents.

==> figures/2res_BG.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Straight Lines [id:da007777543448036051] 
\draw    (-0.49,251.17) -- (660.51,249.17) ;
%Straight Lines [id:da4926238995141432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-0.49,251.17) -- (220.51,250.17) ;
%Straight Lines [id:da6523175698272572] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (420,250.17) -- (490.51,250.17) ;
%Shape: Brace [id:dp3155840418728706] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (644.51,242.17) .. controls (644.51,237.5) and (642.18,235.17) .. (637.51,235.17) -- (527.51,235.17) .. controls (520.84,235.17) and (517.51,232.84) .. (517.51,228.17) .. controls (517.51,232.84) and (514.18,235.17) .. (507.51,235.17)(510.51,235.17) -- (397.51,235.17) .. controls (392.84,235.17) and (390.51,237.5) .. (390.51,242.17) ;
%Straight Lines [id:da5545568894653026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (561,249.17) -- (631.51,249.17) ;
%Shape: Circle [id:dp15075875780903192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,251.17) .. controls (85,249.51) and (86.34,248.17) .. (88,248.17) .. controls (89.66,248.17) and (91,249.51) .. (91,251.17) .. controls (91,252.83) and (89.66,254.17) .. (88,254.17) .. controls (86.34,254.17) and (85,252.83) .. (85,251.17) -- cycle ;
%Shape: Brace [id:dp38941292581007936] 
\draw   (422,263.17) .. controls (422.07,267.84) and (424.43,270.14) .. (429.1,270.07) -- (445.86,269.82) .. controls (452.53,269.72) and (455.89,272) .. (455.96,276.67) .. controls (455.89,272) and (459.19,269.62) .. (465.86,269.52)(462.86,269.56) -- (482.62,269.27) .. controls (487.29,269.2) and (489.58,266.84) .. (489.51,262.17) ;
%Shape: Brace [id:dp3406429632275487] 
\draw   (563,257.17) .. controls (563.07,261.84) and (565.43,264.14) .. (570.1,264.07) -- (586.86,263.82) .. controls (593.53,263.72) and (596.89,266) .. (596.96,270.67) .. controls (596.89,266) and (600.19,263.62) .. (606.86,263.52)(603.86,263.56) -- (623.62,263.27) .. controls (628.29,263.2) and (630.58,260.84) .. (630.51,256.17) ;

% Text Node
\draw (83,217.57) node [anchor=north west][inner sep=0.75pt]    {$\Lambda _{0}$};
% Text Node
\draw (379,202.57) node [anchor=north west][inner sep=0.75pt]    {all\ intervals\ of\ size\ $\simeq m^{\frac14}$\ are\ regular\ for\ $E$};
% Text Node
\draw (82,259.57) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (380,258.57) node [anchor=north west][inner sep=0.75pt]    {$m^{s}$};
% Text Node
\draw (637.51,252.57) node [anchor=north west][inner sep=0.75pt]    {$m^{2s}$};
% Text Node
\draw (215,256.57) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (448,278.57) node [anchor=north west][inner sep=0.75pt]    {$\simeq m^{1/4}$};
% Text Node
\draw (585,279.57) node [anchor=north west][inner sep=0.75pt]    {$\simeq m^{1/4}$};


\end{tikzpicture}

==> figures/Cartan.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Ellipse [id:dp2902741788728729] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (71,261) .. controls (71,249.95) and (86.67,241) .. (106,241) .. controls (125.33,241) and (141,249.95) .. (141,261) .. controls (141,272.05) and (125.33,281) .. (106,281) .. controls (86.67,281) and (71,272.05) .. (71,261) -- cycle ;
%Shape: Ellipse [id:dp9177803848309063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (106,237.72) .. controls (106,228.49) and (118.87,221) .. (134.76,221) .. controls (150.64,221) and (163.51,228.49) .. (163.51,237.72) .. controls (163.51,246.96) and (150.64,254.45) .. (134.76,254.45) .. controls (118.87,254.45) and (106,246.96) .. (106,237.72) -- cycle ;
%Shape: Ellipse [id:dp3736325001440888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (240.51,279.22) .. controls (240.51,270.51) and (253.16,263.45) .. (268.76,263.45) .. controls (284.36,263.45) and (297,270.51) .. (297,279.22) .. controls (297,287.94) and (284.36,295) .. (268.76,295) .. controls (253.16,295) and (240.51,287.94) .. (240.51,279.22) -- cycle ;
%Shape: Ellipse [id:dp037272578538198875] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (169.51,277.22) .. controls (169.51,265.2) and (187.08,255.45) .. (208.76,255.45) .. controls (230.43,255.45) and (248,265.2) .. (248,277.22) .. controls (248,289.25) and (230.43,299) .. (208.76,299) .. controls (187.08,299) and (169.51,289.25) .. (169.51,277.22) -- cycle ;
%Shape: Ellipse [id:dp6226847667050304] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (184,201.22) .. controls (184,186.44) and (205.61,174.45) .. (232.26,174.45) .. controls (258.91,174.45) and (280.51,186.44) .. (280.51,201.22) .. controls (280.51,216.01) and (258.91,228) .. (232.26,228) .. controls (205.61,228) and (184,216.01) .. (184,201.22) -- cycle ;
%Shape: Ellipse [id:dp9541522950438666] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (285,227.72) .. controls (285,222.05) and (293.85,217.45) .. (304.76,217.45) .. controls (315.67,217.45) and (324.51,222.05) .. (324.51,227.72) .. controls (324.51,233.4) and (315.67,238) .. (304.76,238) .. controls (293.85,238) and (285,233.4) .. (285,227.72) -- cycle ;
%Shape: Ellipse [id:dp5941538498637493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (249.51,234.72) .. controls (249.51,227.14) and (261.26,221) .. (275.76,221) .. controls (290.25,221) and (302,227.14) .. (302,234.72) .. controls (302,242.3) and (290.25,248.45) .. (275.76,248.45) .. controls (261.26,248.45) and (249.51,242.3) .. (249.51,234.72) -- cycle ;
%Shape: Ellipse [id:dp14048020141770468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (307.51,258.72) .. controls (307.51,249.18) and (321.5,241.45) .. (338.76,241.45) .. controls (356.01,241.45) and (370,249.18) .. (370,258.72) .. controls (370,268.27) and (356.01,276) .. (338.76,276) .. controls (321.5,276) and (307.51,268.27) .. (307.51,258.72) -- cycle ;
%Shape: Ellipse [id:dp8423913280439481] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (258,166) .. controls (258,154.95) and (273.67,146) .. (293,146) .. controls (312.33,146) and (328,154.95) .. (328,166) .. controls (328,177.05) and (312.33,186) .. (293,186) .. controls (273.67,186) and (258,177.05) .. (258,166) -- cycle ;
%Shape: Ellipse [id:dp046089059192432114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (109,178.72) .. controls (109,171.14) and (121.87,165) .. (137.76,165) .. controls (153.64,165) and (166.51,171.14) .. (166.51,178.72) .. controls (166.51,186.3) and (153.64,192.45) .. (137.76,192.45) .. controls (121.87,192.45) and (109,186.3) .. (109,178.72) -- cycle ;
%Straight Lines [id:da026158685085509337] 
\draw [line width=1.5]    (175.51,2.45) -- (176.51,256.45) ;
%Shape: Ellipse [id:dp7283929354146774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (162,46.95) .. controls (162,33.42) and (168.61,22.45) .. (176.76,22.45) .. controls (184.91,22.45) and (191.51,33.42) .. (191.51,46.95) .. controls (191.51,60.48) and (184.91,71.45) .. (176.76,71.45) .. controls (168.61,71.45) and (162,60.48) .. (162,46.95) -- cycle ;
%Shape: Ellipse [id:dp20175757185802845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (166.76,109.45) .. controls (166.76,98.4) and (170.9,89.45) .. (176.01,89.45) .. controls (181.13,89.45) and (185.27,98.4) .. (185.27,109.45) .. controls (185.27,120.5) and (181.13,129.45) .. (176.01,129.45) .. controls (170.9,129.45) and (166.76,120.5) .. (166.76,109.45) -- cycle ;
%Curve Lines [id:da5641009206443155] 
\draw    (77.51,312.45) .. controls (117.11,282.75) and (127.79,320.24) .. (166.81,291.88) ;
\draw [shift={(168,291)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5150638254383093] 
\draw    (259.51,118.45) .. controls (247.95,126.89) and (239.99,130.05) .. (233.31,131.45) .. controls (218.82,134.48) and (210.27,129.24) .. (183.74,151.42) ;
\draw [shift={(182.51,152.45)}, rotate = 319.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9915193319131059] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (169.76,210.45) .. controls (169.76,202.72) and (172.61,196.45) .. (176.14,196.45) .. controls (179.66,196.45) and (182.51,202.72) .. (182.51,210.45) .. controls (182.51,218.18) and (179.66,224.45) .. (176.14,224.45) .. controls (172.61,224.45) and (169.76,218.18) .. (169.76,210.45) -- cycle ;
%Shape: Ellipse [id:dp5606345372178827] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (170.76,166.45) .. controls (170.76,160.37) and (173.16,155.45) .. (176.14,155.45) .. controls (179.11,155.45) and (181.51,160.37) .. (181.51,166.45) .. controls (181.51,172.52) and (179.11,177.45) .. (176.14,177.45) .. controls (173.16,177.45) and (170.76,172.52) .. (170.76,166.45) -- cycle ;
%Straight Lines [id:da21060632090439513] 
\draw [line width=1.5]    (95.51,-0.55) -- (95.51,235.45) ;
%Shape: Ellipse [id:dp00875960452382829] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (86.76,44.45) .. controls (86.76,33.4) and (90.9,24.45) .. (96.01,24.45) .. controls (101.13,24.45) and (105.27,33.4) .. (105.27,44.45) .. controls (105.27,55.5) and (101.13,64.45) .. (96.01,64.45) .. controls (90.9,64.45) and (86.76,55.5) .. (86.76,44.45) -- cycle ;
%Shape: Ellipse [id:dp11275489316450726] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (85.26,134.95) .. controls (85.26,122.52) and (89.79,112.45) .. (95.39,112.45) .. controls (100.98,112.45) and (105.51,122.52) .. (105.51,134.95) .. controls (105.51,147.38) and (100.98,157.45) .. (95.39,157.45) .. controls (89.79,157.45) and (85.26,147.38) .. (85.26,134.95) -- cycle ;
%Shape: Ellipse [id:dp36305307101879847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (91.26,195.95) .. controls (91.26,187.94) and (93.33,181.45) .. (95.89,181.45) .. controls (98.44,181.45) and (100.51,187.94) .. (100.51,195.95) .. controls (100.51,203.96) and (98.44,210.45) .. (95.89,210.45) .. controls (93.33,210.45) and (91.26,203.96) .. (91.26,195.95) -- cycle ;

% Text Node
\draw (115,323) node    {remove\ disks\ in\ $z_{1}$};
% Text Node
\draw (396,99) node    {if\ $z_{1}$ \ is\ good,\ then\ we\ remove\ $z_2$-disks\ over\ that\ fiber at $z_1$};


\end{tikzpicture}

==> figures/V.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3510629246369812] 
\draw    (40.91,1.2) -- (40.91,301.2) ;
%Straight Lines [id:da8835141131574902] 
\draw    (40.91,151.2) -- (468.41,149.66) ;
%Curve Lines [id:da8474459040754296] 
\draw [line width=2.25]    (41.91,51.2) .. controls (198.91,49.2) and (141.91,280.2) .. (250.91,280.2) ;
%Curve Lines [id:da028676130868384053] 
\draw [line width=2.25]    (250.91,280.2) .. controls (358.91,280.53) and (310.91,50.53) .. (467.91,50.53) ;
%Straight Lines [id:da1925732678194605] 
\draw    (467.91,-0.47) -- (468.91,299.78) ;
%Straight Lines [id:da03051735541132805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (39.91,80.87) -- (468.91,79.87) ;
%Straight Lines [id:da9678743348261396] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (40.91,98.87) -- (468.91,99.87) ;
%Straight Lines [id:da34597201419642953] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (119,81) -- (117.91,149.87) ;
%Straight Lines [id:da34842353447704566] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (134.91,98.87) -- (134.91,150.87) ;
%Straight Lines [id:da8298053625622219] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (389.77,78.17) -- (389.5,149) ;
%Straight Lines [id:da634865403796472] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (373,99) -- (372.77,149.17) ;
%Straight Lines [id:da5632546527278526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (117.91,149.87) -- (136.63,149.78) ;
%Straight Lines [id:da20639596986041142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (372.77,149.17) -- (389.77,149.17) ;

% Text Node
\draw (27,152) node   [align=left] {0};
% Text Node
\draw (481,151) node   [align=left] {1};
% Text Node
\draw (78,37) node  [rotate=-359.32,xslant=0.04]  {$V( \theta )$};
% Text Node
\draw (251,169) node    {$\frac{1}{2}$};
% Text Node
\draw (128,172) node  [font=\large]  {$J_{1}$};
% Text Node
\draw (383,172) node  [font=\large]  {$J_{2}$};
% Text Node
\draw (501,107) node  [rotate=-359.83]  {$E_{\star } -\delta _{0}$};
% Text Node
\draw (502,74) node    {$E_{\star } +\delta _{0}$};


\end{tikzpicture}

==> figures/box.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.48pt,y=0.48pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Square [id:dp35860460147861706] 
\draw  [line width=1.5]  (48,18.2) -- (272.51,18.2) -- (272.51,242.71) -- (48,242.71) -- cycle ;
%Shape: Circle [id:dp8271880270540821] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155.38,130.46) .. controls (155.38,127.76) and (157.56,125.58) .. (160.26,125.58) .. controls (162.95,125.58) and (165.14,127.76) .. (165.14,130.46) .. controls (165.14,133.15) and (162.95,135.34) .. (160.26,135.34) .. controls (157.56,135.34) and (155.38,133.15) .. (155.38,130.46) -- cycle ;
%Shape: Square [id:dp80106992520661] 
\draw  [line width=1.5]  (118,68.2) -- (342.51,68.2) -- (342.51,292.71) -- (118,292.71) -- cycle ;
%Shape: Circle [id:dp021593926379167128] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.38,180.46) .. controls (225.38,177.76) and (227.56,175.58) .. (230.26,175.58) .. controls (232.95,175.58) and (235.14,177.76) .. (235.14,180.46) .. controls (235.14,183.15) and (232.95,185.34) .. (230.26,185.34) .. controls (227.56,185.34) and (225.38,183.15) .. (225.38,180.46) -- cycle ;
%Shape: Rectangle [id:dp07796448766391384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (118,68.2) -- (272.51,68.2) -- (272.51,242.71) -- (118,242.71) -- cycle ;

% Text Node
\draw (181,127) node  [font=\large]  {$y$};
% Text Node
\draw (252,177) node  [font=\large]  {$x$};
% Text Node
\draw (85,41) node  [font=\large]  {$Q_{L}( y)$};
% Text Node
\draw (309,87) node  [font=\large]  {$Q_{L}( x)$};
% Text Node
\draw (214,86) node  [font=\large]  {$\Lambda _{L}( x)$};

\end{tikzpicture}

==> figures/crossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.58pt,y=0.48pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,486); %set diagram left start at 0, and has height of 486

%Straight Lines [id:da7595739764451994] 
\draw    (2.21,439.06) -- (659.21,441.06) ;
%Straight Lines [id:da16141291834411575] 
\draw    (21.21,-1.94) -- (19.21,460.06) ;
%Straight Lines [id:da13419617643856552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (160.29,440.14) -- (479,441.14) ;
%Straight Lines [id:da8444787529933351] 
\draw [line width=1.5]    (161.29,434.37) -- (161.29,446.37) ;
%Straight Lines [id:da16979549842177044] 
\draw [line width=1.5]    (325.29,435.37) -- (325.29,447.37) ;
%Straight Lines [id:da10593824501988092] 
\draw [line width=1.5]    (359.29,435.37) -- (359.29,447.37) ;
%Straight Lines [id:da38896533846348347] 
\draw [line width=1.5]    (479.29,435.37) -- (479.29,447.37) ;
%Straight Lines [id:da12087757570827717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (161.29,0.37) -- (160.29,440.14) ;
%Straight Lines [id:da05224153371517448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,1.36) -- (479,441.14) ;
%Straight Lines [id:da899491366910286] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (160,9.36) -- (479.29,330.98) ;
%Straight Lines [id:da283415668442075] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (479.29,88.37) -- (161.29,417.37) ;
%Straight Lines [id:da7135826010174313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160,2.36) -- (352.29,194.37) ;
%Straight Lines [id:da6715586082274092] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (479.29,79.98) -- (369.28,194.33) ;
%Straight Lines [id:da4324075232939586] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (349.29,232.37) -- (159,429.36) ;
%Straight Lines [id:da2847588651620241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (366.28,232.25) -- (477.57,345.25) ;
%Curve Lines [id:da8572567928076784] 
\draw    (135,335.36) .. controls (182.81,317.55) and (179.37,353.63) .. (233.35,335.92) ;
\draw [shift={(235,335.36)}, rotate = 521.1700000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5047015714861327] 
\draw    (79,33.36) .. controls (118.6,3.66) and (138.6,62.17) .. (177.81,34.24) ;
\draw [shift={(179,33.36)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parabola [id:dp13155583820715622] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (369.28,194.33) .. controls (363.63,201.87) and (357.97,201.89) .. (352.29,194.37) ;
%Shape: Parabola [id:dp763151409427965] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (349.29,232.37) .. controls (354.9,224.8) and (360.57,224.76) .. (366.28,232.25) ;
%Curve Lines [id:da5094254606697022] 
\draw    (349.29,77.98) .. controls (306.94,82.9) and (315.03,102.38) .. (277.06,106.79) ;
\draw [shift={(275.29,106.98)}, rotate = 354.28999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6374620540870686] 
\draw    (293.29,381.98) .. controls (250.94,386.9) and (254.18,372.42) .. (216.06,375.81) ;
\draw [shift={(214.29,375.98)}, rotate = 354.28999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6724016544901983] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (160.29,239.98) -- (481.29,239.98) ;
%Straight Lines [id:da39300143305031] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (160.29,233.98) -- (481.29,233.98) ;

% Text Node
\draw (648,456.06) node    {$\mathbb{T}$};
% Text Node
\draw (326,457.36) node    {$\theta _{*}$};
% Text Node
\draw (362,457.36) node    {$\theta _{s}$};
% Text Node
\draw (142,462.36) node    {$\theta _{*} -\delta _{0}^{\frac12}$};
% Text Node
\draw (503,461.36) node    {$\theta _{*} +\delta _{0}^{\frac12}$};
% Text Node
\draw (100,346.36) node    {$V( \theta+c^{2i}_0\omega )$};
% Text Node
\draw (75,48.36) node    {$V( \theta +c^{2i+1}_0\omega )$};
% Text Node
\draw (372,77.98) node    {$E( \theta )$};
% Text Node
\draw (312,380.98) node    {$\tilde E( \theta )$};
% Text Node
\draw (132,248.98) node    {$E_{*} -\delta _{1}$};
% Text Node
\draw (132,222.98) node    {$E_{*} +\delta _{1}$};


\end{tikzpicture}

==> figures/double_res1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221
%Straight Lines [id:da813616673299399] 
\draw [line width=1.5]    (0.01,150.2) -- (660.01,148.2) ;
%Shape: Circle [id:dp6684768872092981] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0.01,150.2) .. controls (0.01,147.94) and (1.85,146.1) .. (4.11,146.1) .. controls (6.38,146.1) and (8.21,147.94) .. (8.21,150.2) .. controls (8.21,152.46) and (6.38,154.3) .. (4.11,154.3) .. controls (1.85,154.3) and (0.01,152.46) .. (0.01,150.2) -- cycle ;
%Shape: Circle [id:dp8011295050858096] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (19.01,150.2) .. controls (19.01,147.94) and (20.85,146.1) .. (23.11,146.1) .. controls (25.38,146.1) and (27.21,147.94) .. (27.21,150.2) .. controls (27.21,152.46) and (25.38,154.3) .. (23.11,154.3) .. controls (20.85,154.3) and (19.01,152.46) .. (19.01,150.2) -- cycle ;
%Shape: Circle [id:dp2794811891391644] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76.8,150.1) .. controls (76.8,147.84) and (78.64,146) .. (80.9,146) .. controls (83.16,146) and (85,147.84) .. (85,150.1) .. controls (85,152.36) and (83.16,154.2) .. (80.9,154.2) .. controls (78.64,154.2) and (76.8,152.36) .. (76.8,150.1) -- cycle ;
%Shape: Circle [id:dp23663778827801196] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (94.8,150.1) .. controls (94.8,147.84) and (96.64,146) .. (98.9,146) .. controls (101.16,146) and (103,147.84) .. (103,150.1) .. controls (103,152.36) and (101.16,154.2) .. (98.9,154.2) .. controls (96.64,154.2) and (94.8,152.36) .. (94.8,150.1) -- cycle ;
%Shape: Circle [id:dp5414113872186463] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (199.8,149.1) .. controls (199.8,146.84) and (201.64,145) .. (203.9,145) .. controls (206.16,145) and (208,146.84) .. (208,149.1) .. controls (208,151.36) and (206.16,153.2) .. (203.9,153.2) .. controls (201.64,153.2) and (199.8,151.36) .. (199.8,149.1) -- cycle ;
%Shape: Circle [id:dp5834045296560002] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.8,149.1) .. controls (233.8,146.84) and (235.64,145) .. (237.9,145) .. controls (240.16,145) and (242,146.84) .. (242,149.1) .. controls (242,151.36) and (240.16,153.2) .. (237.9,153.2) .. controls (235.64,153.2) and (233.8,151.36) .. (233.8,149.1) -- cycle ;
%Shape: Circle [id:dp9511259875359279] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.79,149.21) .. controls (265.78,147) and (267.57,145.2) .. (269.78,145.19) .. controls (271.99,145.18) and (273.79,146.97) .. (273.8,149.18) .. controls (273.8,151.39) and (272.02,153.18) .. (269.81,153.19) .. controls (267.6,153.2) and (265.8,151.42) .. (265.79,149.21) -- cycle ;
%Shape: Circle [id:dp5517496285213324] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.8,149.1) .. controls (299.8,146.84) and (301.64,145) .. (303.9,145) .. controls (306.16,145) and (308,146.84) .. (308,149.1) .. controls (308,151.36) and (306.16,153.2) .. (303.9,153.2) .. controls (301.64,153.2) and (299.8,151.36) .. (299.8,149.1) -- cycle ;
%Shape: Circle [id:dp9368102850700988] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.01,149.25) .. controls (335.01,147.01) and (336.83,145.2) .. (339.06,145.2) .. controls (341.3,145.2) and (343.11,147.01) .. (343.11,149.25) .. controls (343.11,151.49) and (341.3,153.3) .. (339.06,153.3) .. controls (336.83,153.3) and (335.01,151.49) .. (335.01,149.25) -- cycle ;
%Shape: Circle [id:dp9194825073765918] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.8,150.1) .. controls (39.8,147.84) and (41.64,146) .. (43.9,146) .. controls (46.16,146) and (48,147.84) .. (48,150.1) .. controls (48,152.36) and (46.16,154.2) .. (43.9,154.2) .. controls (41.64,154.2) and (39.8,152.36) .. (39.8,150.1) -- cycle ;
%Shape: Circle [id:dp02588360175493465] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (58.8,150.1) .. controls (58.8,147.84) and (60.64,146) .. (62.9,146) .. controls (65.16,146) and (67,147.84) .. (67,150.1) .. controls (67,152.36) and (65.16,154.2) .. (62.9,154.2) .. controls (60.64,154.2) and (58.8,152.36) .. (58.8,150.1) -- cycle ;
%Shape: Circle [id:dp6044251320259357] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (111.8,150.1) .. controls (111.8,147.84) and (113.64,146) .. (115.9,146) .. controls (118.16,146) and (120,147.84) .. (120,150.1) .. controls (120,152.36) and (118.16,154.2) .. (115.9,154.2) .. controls (113.64,154.2) and (111.8,152.36) .. (111.8,150.1) -- cycle ;
%Shape: Circle [id:dp06832617428958265] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.8,149.1) .. controls (146.8,146.84) and (148.64,145) .. (150.9,145) .. controls (153.16,145) and (155,146.84) .. (155,149.1) .. controls (155,151.36) and (153.16,153.2) .. (150.9,153.2) .. controls (148.64,153.2) and (146.8,151.36) .. (146.8,149.1) -- cycle ;
%Shape: Circle [id:dp527723793157058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.8,149.1) .. controls (182.8,146.84) and (184.64,145) .. (186.9,145) .. controls (189.16,145) and (191,146.84) .. (191,149.1) .. controls (191,151.36) and (189.16,153.2) .. (186.9,153.2) .. controls (184.64,153.2) and (182.8,151.36) .. (182.8,149.1) -- cycle ;
%Shape: Circle [id:dp04015082581570195] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216.8,149.1) .. controls (216.8,146.84) and (218.64,145) .. (220.9,145) .. controls (223.16,145) and (225,146.84) .. (225,149.1) .. controls (225,151.36) and (223.16,153.2) .. (220.9,153.2) .. controls (218.64,153.2) and (216.8,151.36) .. (216.8,149.1) -- cycle ;
%Shape: Circle [id:dp1203686426882058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (249.8,149.1) .. controls (249.8,146.84) and (251.64,145) .. (253.9,145) .. controls (256.16,145) and (258,146.84) .. (258,149.1) .. controls (258,151.36) and (256.16,153.2) .. (253.9,153.2) .. controls (251.64,153.2) and (249.8,151.36) .. (249.8,149.1) -- cycle ;
%Shape: Circle [id:dp7963667249636763] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.8,149.1) .. controls (281.8,146.84) and (283.64,145) .. (285.9,145) .. controls (288.16,145) and (290,146.84) .. (290,149.1) .. controls (290,151.36) and (288.16,153.2) .. (285.9,153.2) .. controls (283.64,153.2) and (281.8,151.36) .. (281.8,149.1) -- cycle ;
%Shape: Circle [id:dp31641335933575654] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (316.8,149.1) .. controls (316.8,146.84) and (318.64,145) .. (320.9,145) .. controls (323.16,145) and (325,146.84) .. (325,149.1) .. controls (325,151.36) and (323.16,153.2) .. (320.9,153.2) .. controls (318.64,153.2) and (316.8,151.36) .. (316.8,149.1) -- cycle ;
%Shape: Circle [id:dp0672143181880045] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (578.8,147.9) .. controls (578.8,145.64) and (580.64,143.8) .. (582.9,143.8) .. controls (585.16,143.8) and (587,145.64) .. (587,147.9) .. controls (587,150.16) and (585.16,152) .. (582.9,152) .. controls (580.64,152) and (578.8,150.16) .. (578.8,147.9) -- cycle ;
%Shape: Circle [id:dp4540973538033728] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129,149.6) .. controls (129,146.62) and (131.42,144.2) .. (134.4,144.2) .. controls (137.38,144.2) and (139.8,146.62) .. (139.8,149.6) .. controls (139.8,152.58) and (137.38,155) .. (134.4,155) .. controls (131.42,155) and (129,152.58) .. (129,149.6) -- cycle ;
%Shape: Circle [id:dp44346318227921033] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.8,148.9) .. controls (459.8,146.64) and (461.64,144.8) .. (463.9,144.8) .. controls (466.16,144.8) and (468,146.64) .. (468,148.9) .. controls (468,151.16) and (466.16,153) .. (463.9,153) .. controls (461.64,153) and (459.8,151.16) .. (459.8,148.9) -- cycle ;
%Shape: Circle [id:dp6755513715537025] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (651.81,148.2) .. controls (651.81,145.94) and (653.65,144.1) .. (655.91,144.1) .. controls (658.18,144.1) and (660.01,145.94) .. (660.01,148.2) .. controls (660.01,150.46) and (658.18,152.3) .. (655.91,152.3) .. controls (653.65,152.3) and (651.81,150.46) .. (651.81,148.2) -- cycle ;
%Shape: Circle [id:dp7115780836735957] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (635.8,147.9) .. controls (635.8,145.64) and (637.64,143.8) .. (639.9,143.8) .. controls (642.16,143.8) and (644,145.64) .. (644,147.9) .. controls (644,150.16) and (642.16,152) .. (639.9,152) .. controls (637.64,152) and (635.8,150.16) .. (635.8,147.9) -- cycle ;
%Shape: Circle [id:dp7027326687521092] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (616.8,147.9) .. controls (616.8,145.64) and (618.64,143.8) .. (620.9,143.8) .. controls (623.16,143.8) and (625,145.64) .. (625,147.9) .. controls (625,150.16) and (623.16,152) .. (620.9,152) .. controls (618.64,152) and (616.8,150.16) .. (616.8,147.9) -- cycle ;
%Shape: Circle [id:dp8517096346612347] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (596.8,147.9) .. controls (596.8,145.64) and (598.64,143.8) .. (600.9,143.8) .. controls (603.16,143.8) and (605,145.64) .. (605,147.9) .. controls (605,150.16) and (603.16,152) .. (600.9,152) .. controls (598.64,152) and (596.8,150.16) .. (596.8,147.9) -- cycle ;
%Shape: Circle [id:dp3975504459609034] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371.8,148.9) .. controls (371.8,146.64) and (373.64,144.8) .. (375.9,144.8) .. controls (378.16,144.8) and (380,146.64) .. (380,148.9) .. controls (380,151.16) and (378.16,153) .. (375.9,153) .. controls (373.64,153) and (371.8,151.16) .. (371.8,148.9) -- cycle ;
%Shape: Circle [id:dp5428852890460254] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (426.8,148.9) .. controls (426.8,146.64) and (428.64,144.8) .. (430.9,144.8) .. controls (433.16,144.8) and (435,146.64) .. (435,148.9) .. controls (435,151.16) and (433.16,153) .. (430.9,153) .. controls (428.64,153) and (426.8,151.16) .. (426.8,148.9) -- cycle ;
%Shape: Circle [id:dp3032482657271982] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.8,148.9) .. controls (390.8,146.64) and (392.64,144.8) .. (394.9,144.8) .. controls (397.16,144.8) and (399,146.64) .. (399,148.9) .. controls (399,151.16) and (397.16,153) .. (394.9,153) .. controls (392.64,153) and (390.8,151.16) .. (390.8,148.9) -- cycle ;
%Shape: Circle [id:dp23842903961393547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (408.8,148.9) .. controls (408.8,146.64) and (410.64,144.8) .. (412.9,144.8) .. controls (415.16,144.8) and (417,146.64) .. (417,148.9) .. controls (417,151.16) and (415.16,153) .. (412.9,153) .. controls (410.64,153) and (408.8,151.16) .. (408.8,148.9) -- cycle ;
%Shape: Circle [id:dp2319439701854613] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (492.01,149.21) .. controls (492.01,147) and (493.8,145.21) .. (496.01,145.21) .. controls (498.21,145.21) and (500,147) .. (500,149.21) .. controls (500,151.41) and (498.21,153.2) .. (496.01,153.2) .. controls (493.8,153.2) and (492.01,151.41) .. (492.01,149.21) -- cycle ;
%Shape: Circle [id:dp3657301447331951] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.8,148.9) .. controls (352.8,146.64) and (354.64,144.8) .. (356.9,144.8) .. controls (359.16,144.8) and (361,146.64) .. (361,148.9) .. controls (361,151.16) and (359.16,153) .. (356.9,153) .. controls (354.64,153) and (352.8,151.16) .. (352.8,148.9) -- cycle ;
%Flowchart: Summing Junction [id:dp5016099813674977] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163,149.1) .. controls (163,146.28) and (165.69,144) .. (169.01,144) .. controls (172.32,144) and (175.01,146.28) .. (175.01,149.1) .. controls (175.01,151.92) and (172.32,154.2) .. (169.01,154.2) .. controls (165.69,154.2) and (163,151.92) .. (163,149.1) -- cycle ; \draw   (164.76,145.49) -- (173.25,152.71) ; \draw   (173.25,145.49) -- (164.76,152.71) ;
%Shape: Circle [id:dp18025066847204863] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (442.8,148.9) .. controls (442.8,146.64) and (444.64,144.8) .. (446.9,144.8) .. controls (449.16,144.8) and (451,146.64) .. (451,148.9) .. controls (451,151.16) and (449.16,153) .. (446.9,153) .. controls (444.64,153) and (442.8,151.16) .. (442.8,148.9) -- cycle ;
%Shape: Circle [id:dp8218188517806906] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.8,147.9) .. controls (521.8,145.64) and (523.64,143.8) .. (525.9,143.8) .. controls (528.16,143.8) and (530,145.64) .. (530,147.9) .. controls (530,150.16) and (528.16,152) .. (525.9,152) .. controls (523.64,152) and (521.8,150.16) .. (521.8,147.9) -- cycle ;
%Shape: Circle [id:dp9210766452347867] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.8,147.9) .. controls (540.8,145.64) and (542.64,143.8) .. (544.9,143.8) .. controls (547.16,143.8) and (549,145.64) .. (549,147.9) .. controls (549,150.16) and (547.16,152) .. (544.9,152) .. controls (542.64,152) and (540.8,150.16) .. (540.8,147.9) -- cycle ;
%Shape: Circle [id:dp4422379253142883] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560.8,147.9) .. controls (560.8,145.64) and (562.64,143.8) .. (564.9,143.8) .. controls (567.16,143.8) and (569,145.64) .. (569,147.9) .. controls (569,150.16) and (567.16,152) .. (564.9,152) .. controls (562.64,152) and (560.8,150.16) .. (560.8,147.9) -- cycle ;
%Shape: Brace [id:dp5495580772784336] 
\draw  [color={rgb, 255:red, 74; green, 97; blue, 226 }  ,draw opacity=1 ][line width=3]  (286.01,138.2) .. controls (286.01,133.53) and (283.68,131.2) .. (279.01,131.2) -- (161.12,131.2) .. controls (154.45,131.2) and (151.12,128.87) .. (151.12,124.2) .. controls (151.12,128.87) and (147.79,131.2) .. (141.12,131.2)(144.12,131.2) -- (8.01,131.2) .. controls (3.34,131.2) and (1.01,133.53) .. (1.01,138.2) ;
%Shape: Brace [id:dp39149485482425717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (642.01,137.2) .. controls (642.01,132.53) and (639.68,130.2) .. (635.01,130.2) -- (507.51,130.2) .. controls (500.84,130.2) and (497.51,127.87) .. (497.51,123.2) .. controls (497.51,127.87) and (494.18,130.2) .. (487.51,130.2)(490.51,130.2) -- (364.01,130.2) .. controls (359.34,130.2) and (357.01,132.53) .. (357.01,137.2) ;
%Curve Lines [id:da3113503724450877] 
\draw    (364.51,179.2) .. controls (421.93,158.41) and (429.37,172.9) .. (474.63,154.76) ;
\draw [shift={(476.01,154.2)}, rotate = 517.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37206496652410337] 
\draw    (261.9,179.2) .. controls (217.96,162.37) and (229.28,171.02) .. (176.14,157.61) ;
\draw [shift={(174.51,157.2)}, rotate = 374.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39881844042334347] 
\draw    (275.01,69.2) .. controls (217.59,85.04) and (241.52,107.74) .. (179.91,124.69) ;
\draw [shift={(178.01,125.2)}, rotate = 345.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7074783245047258] 
\draw    (363.01,69.2) .. controls (426.37,83.06) and (405.45,109.66) .. (466.15,123.78) ;
\draw [shift={(468.01,124.2)}, rotate = 192.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4861094169396254] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (476,148.6) .. controls (476,145.62) and (478.42,143.2) .. (481.4,143.2) .. controls (484.38,143.2) and (486.8,145.62) .. (486.8,148.6) .. controls (486.8,151.58) and (484.38,154) .. (481.4,154) .. controls (478.42,154) and (476,151.58) .. (476,148.6) -- cycle ;
%Flowchart: Summing Junction [id:dp2529301087396798] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (505,147.9) .. controls (505,145.08) and (507.69,142.8) .. (511.01,142.8) .. controls (514.32,142.8) and (517.01,145.08) .. (517.01,147.9) .. controls (517.01,150.72) and (514.32,153) .. (511.01,153) .. controls (507.69,153) and (505,150.72) .. (505,147.9) -- cycle ; \draw   (506.76,144.29) -- (515.25,151.51) ; \draw   (515.25,144.29) -- (506.76,151.51) ;
%Curve Lines [id:da3783361756465382] 
\draw    (248.51,177.2) .. controls (200,164.33) and (198.54,173.02) .. (144.18,155.73) ;
\draw [shift={(142.51,155.2)}, rotate = 377.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da31958610078236727] 
\draw    (374.51,179.2) .. controls (423.02,164.35) and (448.01,174.98) .. (503.81,155.79) ;
\draw [shift={(505.51,155.2)}, rotate = 520.6700000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (136,184) node  [font=\large]  {$c^{2i}_{0}$};
% Text Node
\draw (176,183) node  [font=\large]  {$c^{2i+1}_{0}$};
% Text Node
\draw (322,189) node  [font=\large] [align=left] {singular sites at level 0};
% Text Node
\draw (329,57) node  [font=\large] [align=left] {intervals of level 1};
% Text Node
\draw (155,111) node  [font=\large] [align=left] {regular};
% Text Node
\draw (496,108) node  [font=\large] [align=left] {singular};
% Text Node
\draw (480,184) node  [font=\large]  {$c^{2i+2}_{0}$};
% Text Node
\draw (525,183) node  [font=\large]  {$c^{2i+3}_{0}$};

\end{tikzpicture}


==> figures/one_reg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6673571913211112] 
\draw [line width=0.75]    (0.51,160.2) -- (659.51,160.2) ;
%Shape: Circle [id:dp3929564815801101] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (45.8,160.1) .. controls (45.8,157.84) and (47.64,156) .. (49.9,156) .. controls (52.16,156) and (54,157.84) .. (54,160.1) .. controls (54,162.36) and (52.16,164.2) .. (49.9,164.2) .. controls (47.64,164.2) and (45.8,162.36) .. (45.8,160.1) -- cycle ;
%Shape: Circle [id:dp4561746129033579] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.8,160.1) .. controls (60.8,157.84) and (62.64,156) .. (64.9,156) .. controls (67.16,156) and (69,157.84) .. (69,160.1) .. controls (69,162.36) and (67.16,164.2) .. (64.9,164.2) .. controls (62.64,164.2) and (60.8,162.36) .. (60.8,160.1) -- cycle ;
%Shape: Circle [id:dp9779193283820167] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.8,160.1) .. controls (432.8,157.84) and (434.64,156) .. (436.9,156) .. controls (439.16,156) and (441,157.84) .. (441,160.1) .. controls (441,162.36) and (439.16,164.2) .. (436.9,164.2) .. controls (434.64,164.2) and (432.8,162.36) .. (432.8,160.1) -- cycle ;
%Shape: Circle [id:dp9657747788927595] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417.8,160.1) .. controls (417.8,157.84) and (419.64,156) .. (421.9,156) .. controls (424.16,156) and (426,157.84) .. (426,160.1) .. controls (426,162.36) and (424.16,164.2) .. (421.9,164.2) .. controls (419.64,164.2) and (417.8,162.36) .. (417.8,160.1) -- cycle ;
%Shape: Circle [id:dp6782705455433464] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (81.8,160.1) .. controls (81.8,157.84) and (83.64,156) .. (85.9,156) .. controls (88.16,156) and (90,157.84) .. (90,160.1) .. controls (90,162.36) and (88.16,164.2) .. (85.9,164.2) .. controls (83.64,164.2) and (81.8,162.36) .. (81.8,160.1) -- cycle ;
%Shape: Circle [id:dp6159095463742013] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (605.8,160.1) .. controls (605.8,157.84) and (607.64,156) .. (609.9,156) .. controls (612.16,156) and (614,157.84) .. (614,160.1) .. controls (614,162.36) and (612.16,164.2) .. (609.9,164.2) .. controls (607.64,164.2) and (605.8,162.36) .. (605.8,160.1) -- cycle ;
%Shape: Right Angle [id:dp6960572674672405] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (17.51,146.2) -- (98.51,146.2) -- (98.51,160.2) ;
%Straight Lines [id:da8156582967530632] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (18.51,146.2) -- (18.51,160.2) ;
%Shape: Right Angle [id:dp14509082094863102] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (389.51,145.2) -- (470.51,145.2) -- (470.51,159.2) ;
%Straight Lines [id:da1936653323927584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (390.51,145.2) -- (390.51,159.2) ;

% Text Node
\draw (88,171) node    {$x$};
% Text Node
\draw (612,173) node    {$y$};
% Text Node
\draw (63,124) node    {$I^{1}_{1}$};
% Text Node
\draw (436,127) node    {$I^{2}_{1}$};
% Text Node
\draw (44,178) node    {$c^{2}_{0}$};
% Text Node
\draw (65,178) node    {$c^{3}_{0}$};
% Text Node
\draw (420,177) node    {$c^{4}_{0}$};
% Text Node
\draw (439,177) node    {$c^{5}_{0}$};
% Text Node
\draw (17,136) node    {$A$};
% Text Node
\draw (104,136) node    {$B$};
% Text Node
\draw (390,134) node    {$C$};
% Text Node
\draw (476,135) node    {$D$};


\end{tikzpicture}

==> figures/res_exp.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Rectangle [id:dp008493248542289722] 
\draw  [line width=1.5]  (60,11.48) -- (480.51,11.48) -- (480.51,529.48) -- (60,529.48) -- cycle ;
%Shape: Circle [id:dp9595823187580061] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (86,60.98) .. controls (86,58.49) and (88.01,56.48) .. (90.5,56.48) .. controls (92.98,56.48) and (95,58.49) .. (95,60.98) .. controls (95,63.46) and (92.98,65.48) .. (90.5,65.48) .. controls (88.01,65.48) and (86,63.46) .. (86,60.98) -- cycle ;
%Shape: Rectangle [id:dp44106918925931127] 
\draw   (60.46,11.52) -- (139.95,11.44) -- (140.05,109.34) -- (60.57,109.42) -- cycle ;
%Shape: Square [id:dp4860499996506673] 
\draw   (111,41.48) -- (208.57,41.48) -- (208.57,139.05) -- (111,139.05) -- cycle ;
%Shape: Rectangle [id:dp3780217126713459] 
\draw   (361,472.48) -- (458.9,472.48) -- (458.9,528.42) -- (361,528.42) -- cycle ;
%Shape: Rectangle [id:dp25964805944543556] 
\draw   (407,347.42) -- (479.9,347.42) -- (479.9,444.42) -- (407,444.42) -- cycle ;

%Shape: Circle [id:dp44752515438844465] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (419,472.98) .. controls (419,470.49) and (421.01,468.48) .. (423.5,468.48) .. controls (425.98,468.48) and (428,470.49) .. (428,472.98) .. controls (428,475.46) and (425.98,477.48) .. (423.5,477.48) .. controls (421.01,477.48) and (419,475.46) .. (419,472.98) -- cycle ;
%Shape: Circle [id:dp7763489697335715] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155.28,90.26) .. controls (155.28,87.77) and (157.3,85.76) .. (159.78,85.76) .. controls (162.27,85.76) and (164.29,87.77) .. (164.29,90.26) .. controls (164.29,92.75) and (162.27,94.76) .. (159.78,94.76) .. controls (157.3,94.76) and (155.28,92.75) .. (155.28,90.26) -- cycle ;
%Shape: Circle [id:dp5847518120846811] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (136.28,90.26) .. controls (136.28,87.77) and (138.3,85.76) .. (140.78,85.76) .. controls (143.27,85.76) and (145.28,87.77) .. (145.28,90.26) .. controls (145.28,92.75) and (143.27,94.76) .. (140.78,94.76) .. controls (138.3,94.76) and (136.28,92.75) .. (136.28,90.26) -- cycle ;
%Shape: Circle [id:dp14647938212902845] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (405.28,521.26) .. controls (405.28,518.77) and (407.3,516.76) .. (409.78,516.76) .. controls (412.27,516.76) and (414.29,518.77) .. (414.29,521.26) .. controls (414.29,523.75) and (412.27,525.76) .. (409.78,525.76) .. controls (407.3,525.76) and (405.28,523.75) .. (405.28,521.26) -- cycle ;

%Shape: Square [id:dp4427110978499105] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248,162.48) -- (345.57,162.48) -- (345.57,260.05) -- (248,260.05) -- cycle ;
%Shape: Square [id:dp19398808164106285] 
\draw   (374,410.92) -- (471.57,410.92) -- (471.57,508.49) -- (374,508.49) -- cycle ;
%Shape: Square [id:dp4251731003958956] 
\draw   (367.5,281.91) -- (465.07,281.91) -- (465.07,379.48) -- (367.5,379.48) -- cycle ;
%Shape: Circle [id:dp03000174415748713] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (418.28,459.7) .. controls (418.28,457.22) and (420.3,455.2) .. (422.78,455.2) .. controls (425.27,455.2) and (427.29,457.22) .. (427.29,459.7) .. controls (427.29,462.19) and (425.27,464.2) .. (422.78,464.2) .. controls (420.3,464.2) and (418.28,462.19) .. (418.28,459.7) -- cycle ;
%Shape: Circle [id:dp9542139906402198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (451.28,396.2) .. controls (451.28,393.71) and (453.3,391.7) .. (455.78,391.7) .. controls (458.27,391.7) and (460.29,393.71) .. (460.29,396.2) .. controls (460.29,398.69) and (458.27,400.7) .. (455.78,400.7) .. controls (453.3,400.7) and (451.28,398.69) .. (451.28,396.2) -- cycle ;
%Shape: Circle [id:dp8195056847517301] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (412.28,346.48) .. controls (412.28,344) and (414.3,341.98) .. (416.78,341.98) .. controls (419.27,341.98) and (421.29,344) .. (421.29,346.48) .. controls (421.29,348.97) and (419.27,350.98) .. (416.78,350.98) .. controls (414.3,350.98) and (412.28,348.97) .. (412.28,346.48) -- cycle ;
%Shape: Circle [id:dp8337849505629595] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.78,330.7) .. controls (411.78,328.21) and (413.8,326.2) .. (416.29,326.2) .. controls (418.77,326.2) and (420.79,328.21) .. (420.79,330.7) .. controls (420.79,333.19) and (418.77,335.2) .. (416.29,335.2) .. controls (413.8,335.2) and (411.78,333.19) .. (411.78,330.7) -- cycle ;
%Shape: Circle [id:dp38332960043560504] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (452.28,411.48) .. controls (452.28,409) and (454.3,406.98) .. (456.78,406.98) .. controls (459.27,406.98) and (461.29,409) .. (461.29,411.48) .. controls (461.29,413.97) and (459.27,415.98) .. (456.78,415.98) .. controls (454.3,415.98) and (452.28,413.97) .. (452.28,411.48) -- cycle ;
%Shape: Circle [id:dp6429680786340612] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (363,281.91) .. controls (363,279.43) and (365.02,277.41) .. (367.5,277.41) .. controls (369.99,277.41) and (372,279.43) .. (372,281.91) .. controls (372,284.4) and (369.99,286.42) .. (367.5,286.42) .. controls (365.02,286.42) and (363,284.4) .. (363,281.91) -- cycle ;
%Shape: Circle [id:dp5264622664662939] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (347.28,282.26) .. controls (347.28,279.77) and (349.3,277.76) .. (351.78,277.76) .. controls (354.27,277.76) and (356.29,279.77) .. (356.29,282.26) .. controls (356.29,284.75) and (354.27,286.76) .. (351.78,286.76) .. controls (349.3,286.76) and (347.28,284.75) .. (347.28,282.26) -- cycle ;
%Shape: Circle [id:dp7021877383447042] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (203.28,119.26) .. controls (203.28,116.77) and (205.3,114.76) .. (207.78,114.76) .. controls (210.27,114.76) and (212.29,116.77) .. (212.29,119.26) .. controls (212.29,121.75) and (210.27,123.76) .. (207.78,123.76) .. controls (205.3,123.76) and (203.28,121.75) .. (203.28,119.26) -- cycle ;
%Shape: Circle [id:dp7995943093313858] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.28,119.26) .. controls (219.28,116.77) and (221.3,114.76) .. (223.78,114.76) .. controls (226.27,114.76) and (228.29,116.77) .. (228.29,119.26) .. controls (228.29,121.75) and (226.27,123.76) .. (223.78,123.76) .. controls (221.3,123.76) and (219.28,121.75) .. (219.28,119.26) -- cycle ;


% Text Node
\draw (509,28.48) node  [font=\Large]  {$\Lambda $};
% Text Node
\draw (75,55.28) node  [font=\large]  {$x$};
\draw (90, 26) node   {$\Lambda'(x)$};
% Text Node
\draw (396,519) node  [font=\large]  {$y$};
\draw (330, 515) node   {$\Lambda'(y)$};
% Text Node
\draw (367,179.64) node  [font=\Large]  {$\Lambda '_{*}$};
% Text Node
\draw (240,63.64) node    {$\Lambda '( w_{1})$};
% Text Node
\draw (178,90.64) node    {$w_{1}$};
% Text Node
\draw (124,90) node    {$w'_{1}$};
% Text Node
\draw (422,492) node    {$\tilde w_1'$};
% Text Node
\draw (405,458.03) node    {$\tilde w_1$};
% Text Node
\draw (440,426.03) node    {$\tilde w_2'$};
% Text Node
\draw (436.45,395.92) node    {$\tilde w_2$};
% Text Node
\draw (421,365.03) node    {$\tilde w_3'$};
% Text Node
\draw (416,315.03) node    {$\tilde w_3$};
% Text Node
\draw (340,435.31) node    {$\Lambda '(\tilde{w}_{1})$};
% Text Node
\draw (335,309.31) node    {$\Lambda '(\tilde{w}_3)$};
% Text Node
\draw (375,394.31) node    {$\Lambda '(\tilde{w}_{2})$};
% Text Node
\draw (190,117.25) node    {$w'_{2}$};
% Text Node
\draw (244,119) node    {$w_{2}$};
% Text Node
\draw (383,296.25) node    {$\tilde w_4'$};
% Text Node
\draw (334,280.25) node    {$\tilde w_4$};
\end{tikzpicture}

==> figures/single_res1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,205); %set diagram left start at 0, and has height of 205
%\hspace{-2cm}
%Straight Lines [id:da813616673299399] 
\draw [line width=1.5]    (0.01,150.2) -- (660.01,148.2) ;
%Shape: Circle [id:dp6684768872092981] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0.01,150.2) .. controls (0.01,147.94) and (1.85,146.1) .. (4.11,146.1) .. controls (6.38,146.1) and (8.21,147.94) .. (8.21,150.2) .. controls (8.21,152.46) and (6.38,154.3) .. (4.11,154.3) .. controls (1.85,154.3) and (0.01,152.46) .. (0.01,150.2) -- cycle ;
%Shape: Circle [id:dp8011295050858096] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (19.01,150.2) .. controls (19.01,147.94) and (20.85,146.1) .. (23.11,146.1) .. controls (25.38,146.1) and (27.21,147.94) .. (27.21,150.2) .. controls (27.21,152.46) and (25.38,154.3) .. (23.11,154.3) .. controls (20.85,154.3) and (19.01,152.46) .. (19.01,150.2) -- cycle ;
%Shape: Circle [id:dp2794811891391644] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76.8,150.1) .. controls (76.8,147.84) and (78.64,146) .. (80.9,146) .. controls (83.16,146) and (85,147.84) .. (85,150.1) .. controls (85,152.36) and (83.16,154.2) .. (80.9,154.2) .. controls (78.64,154.2) and (76.8,152.36) .. (76.8,150.1) -- cycle ;
%Shape: Circle [id:dp23663778827801196] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (94.8,150.1) .. controls (94.8,147.84) and (96.64,146) .. (98.9,146) .. controls (101.16,146) and (103,147.84) .. (103,150.1) .. controls (103,152.36) and (101.16,154.2) .. (98.9,154.2) .. controls (96.64,154.2) and (94.8,152.36) .. (94.8,150.1) -- cycle ;
%Shape: Circle [id:dp21542516919200927] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (164.8,149.1) .. controls (164.8,146.84) and (166.64,145) .. (168.9,145) .. controls (171.16,145) and (173,146.84) .. (173,149.1) .. controls (173,151.36) and (171.16,153.2) .. (168.9,153.2) .. controls (166.64,153.2) and (164.8,151.36) .. (164.8,149.1) -- cycle ;
%Shape: Circle [id:dp5414113872186463] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (199.8,149.1) .. controls (199.8,146.84) and (201.64,145) .. (203.9,145) .. controls (206.16,145) and (208,146.84) .. (208,149.1) .. controls (208,151.36) and (206.16,153.2) .. (203.9,153.2) .. controls (201.64,153.2) and (199.8,151.36) .. (199.8,149.1) -- cycle ;
%Shape: Circle [id:dp5834045296560002] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.8,149.1) .. controls (233.8,146.84) and (235.64,145) .. (237.9,145) .. controls (240.16,145) and (242,146.84) .. (242,149.1) .. controls (242,151.36) and (240.16,153.2) .. (237.9,153.2) .. controls (235.64,153.2) and (233.8,151.36) .. (233.8,149.1) -- cycle ;
%Shape: Circle [id:dp9511259875359279] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.79,149.21) .. controls (265.78,147) and (267.57,145.2) .. (269.78,145.19) .. controls (271.99,145.18) and (273.79,146.97) .. (273.8,149.18) .. controls (273.8,151.39) and (272.02,153.18) .. (269.81,153.19) .. controls (267.6,153.2) and (265.8,151.42) .. (265.79,149.21) -- cycle ;
%Shape: Circle [id:dp5517496285213324] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (298.8,149.1) .. controls (298.8,146.84) and (300.64,145) .. (302.9,145) .. controls (305.16,145) and (307,146.84) .. (307,149.1) .. controls (307,151.36) and (305.16,153.2) .. (302.9,153.2) .. controls (300.64,153.2) and (298.8,151.36) .. (298.8,149.1) -- cycle ;
%Shape: Circle [id:dp9368102850700988] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (334.11,149.2) .. controls (334.11,146.94) and (335.95,145.1) .. (338.21,145.1) .. controls (340.48,145.1) and (342.31,146.94) .. (342.31,149.2) .. controls (342.31,151.46) and (340.48,153.3) .. (338.21,153.3) .. controls (335.95,153.3) and (334.11,151.46) .. (334.11,149.2) -- cycle ;
%Shape: Circle [id:dp9194825073765918] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.8,150.1) .. controls (39.8,147.84) and (41.64,146) .. (43.9,146) .. controls (46.16,146) and (48,147.84) .. (48,150.1) .. controls (48,152.36) and (46.16,154.2) .. (43.9,154.2) .. controls (41.64,154.2) and (39.8,152.36) .. (39.8,150.1) -- cycle ;
%Shape: Circle [id:dp02588360175493465] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (58.8,150.1) .. controls (58.8,147.84) and (60.64,146) .. (62.9,146) .. controls (65.16,146) and (67,147.84) .. (67,150.1) .. controls (67,152.36) and (65.16,154.2) .. (62.9,154.2) .. controls (60.64,154.2) and (58.8,152.36) .. (58.8,150.1) -- cycle ;
%Shape: Circle [id:dp6044251320259357] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (111.8,150.1) .. controls (111.8,147.84) and (113.64,146) .. (115.9,146) .. controls (118.16,146) and (120,147.84) .. (120,150.1) .. controls (120,152.36) and (118.16,154.2) .. (115.9,154.2) .. controls (113.64,154.2) and (111.8,152.36) .. (111.8,150.1) -- cycle ;
%Shape: Circle [id:dp06832617428958265] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.8,150.1) .. controls (127.8,147.84) and (129.64,146) .. (131.9,146) .. controls (134.16,146) and (136,147.84) .. (136,150.1) .. controls (136,152.36) and (134.16,154.2) .. (131.9,154.2) .. controls (129.64,154.2) and (127.8,152.36) .. (127.8,150.1) -- cycle ;
%Shape: Circle [id:dp527723793157058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.8,149.1) .. controls (182.8,146.84) and (184.64,145) .. (186.9,145) .. controls (189.16,145) and (191,146.84) .. (191,149.1) .. controls (191,151.36) and (189.16,153.2) .. (186.9,153.2) .. controls (184.64,153.2) and (182.8,151.36) .. (182.8,149.1) -- cycle ;
%Shape: Circle [id:dp04015082581570195] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216.8,149.1) .. controls (216.8,146.84) and (218.64,145) .. (220.9,145) .. controls (223.16,145) and (225,146.84) .. (225,149.1) .. controls (225,151.36) and (223.16,153.2) .. (220.9,153.2) .. controls (218.64,153.2) and (216.8,151.36) .. (216.8,149.1) -- cycle ;
%Shape: Circle [id:dp1203686426882058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (249.8,149.1) .. controls (249.8,146.84) and (251.64,145) .. (253.9,145) .. controls (256.16,145) and (258,146.84) .. (258,149.1) .. controls (258,151.36) and (256.16,153.2) .. (253.9,153.2) .. controls (251.64,153.2) and (249.8,151.36) .. (249.8,149.1) -- cycle ;
%Shape: Circle [id:dp7963667249636763] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.8,149.1) .. controls (281.8,146.84) and (283.64,145) .. (285.9,145) .. controls (288.16,145) and (290,146.84) .. (290,149.1) .. controls (290,151.36) and (288.16,153.2) .. (285.9,153.2) .. controls (283.64,153.2) and (281.8,151.36) .. (281.8,149.1) -- cycle ;
%Shape: Circle [id:dp31641335933575654] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315.8,149.1) .. controls (315.8,146.84) and (317.64,145) .. (319.9,145) .. controls (322.16,145) and (324,146.84) .. (324,149.1) .. controls (324,151.36) and (322.16,153.2) .. (319.9,153.2) .. controls (317.64,153.2) and (315.8,151.36) .. (315.8,149.1) -- cycle ;
%Shape: Circle [id:dp0672143181880045] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (578.8,147.9) .. controls (578.8,145.64) and (580.64,143.8) .. (582.9,143.8) .. controls (585.16,143.8) and (587,145.64) .. (587,147.9) .. controls (587,150.16) and (585.16,152) .. (582.9,152) .. controls (580.64,152) and (578.8,150.16) .. (578.8,147.9) -- cycle ;
%Shape: Circle [id:dp4540973538033728] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146,149.6) .. controls (146,146.62) and (148.42,144.2) .. (151.4,144.2) .. controls (154.38,144.2) and (156.8,146.62) .. (156.8,149.6) .. controls (156.8,152.58) and (154.38,155) .. (151.4,155) .. controls (148.42,155) and (146,152.58) .. (146,149.6) -- cycle ;
%Shape: Circle [id:dp44346318227921033] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.8,147.9) .. controls (466.8,145.64) and (468.64,143.8) .. (470.9,143.8) .. controls (473.16,143.8) and (475,145.64) .. (475,147.9) .. controls (475,150.16) and (473.16,152) .. (470.9,152) .. controls (468.64,152) and (466.8,150.16) .. (466.8,147.9) -- cycle ;
%Shape: Circle [id:dp6755513715537025] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (651.81,148.2) .. controls (651.81,145.94) and (653.65,144.1) .. (655.91,144.1) .. controls (658.18,144.1) and (660.01,145.94) .. (660.01,148.2) .. controls (660.01,150.46) and (658.18,152.3) .. (655.91,152.3) .. controls (653.65,152.3) and (651.81,150.46) .. (651.81,148.2) -- cycle ;
%Shape: Circle [id:dp7115780836735957] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (635.8,147.9) .. controls (635.8,145.64) and (637.64,143.8) .. (639.9,143.8) .. controls (642.16,143.8) and (644,145.64) .. (644,147.9) .. controls (644,150.16) and (642.16,152) .. (639.9,152) .. controls (637.64,152) and (635.8,150.16) .. (635.8,147.9) -- cycle ;
%Shape: Circle [id:dp7027326687521092] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (616.8,147.9) .. controls (616.8,145.64) and (618.64,143.8) .. (620.9,143.8) .. controls (623.16,143.8) and (625,145.64) .. (625,147.9) .. controls (625,150.16) and (623.16,152) .. (620.9,152) .. controls (618.64,152) and (616.8,150.16) .. (616.8,147.9) -- cycle ;
%Shape: Circle [id:dp8517096346612347] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (596.8,147.9) .. controls (596.8,145.64) and (598.64,143.8) .. (600.9,143.8) .. controls (603.16,143.8) and (605,145.64) .. (605,147.9) .. controls (605,150.16) and (603.16,152) .. (600.9,152) .. controls (598.64,152) and (596.8,150.16) .. (596.8,147.9) -- cycle ;
%Shape: Circle [id:dp3975504459609034] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371.8,148.9) .. controls (371.8,146.64) and (373.64,144.8) .. (375.9,144.8) .. controls (378.16,144.8) and (380,146.64) .. (380,148.9) .. controls (380,151.16) and (378.16,153) .. (375.9,153) .. controls (373.64,153) and (371.8,151.16) .. (371.8,148.9) -- cycle ;
%Shape: Circle [id:dp5428852890460254] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.8,148.9) .. controls (429.8,146.64) and (431.64,144.8) .. (433.9,144.8) .. controls (436.16,144.8) and (438,146.64) .. (438,148.9) .. controls (438,151.16) and (436.16,153) .. (433.9,153) .. controls (431.64,153) and (429.8,151.16) .. (429.8,148.9) -- cycle ;
%Shape: Circle [id:dp3032482657271982] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.8,148.9) .. controls (390.8,146.64) and (392.64,144.8) .. (394.9,144.8) .. controls (397.16,144.8) and (399,146.64) .. (399,148.9) .. controls (399,151.16) and (397.16,153) .. (394.9,153) .. controls (392.64,153) and (390.8,151.16) .. (390.8,148.9) -- cycle ;
%Shape: Circle [id:dp23842903961393547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (408.8,148.9) .. controls (408.8,146.64) and (410.64,144.8) .. (412.9,144.8) .. controls (415.16,144.8) and (417,146.64) .. (417,148.9) .. controls (417,151.16) and (415.16,153) .. (412.9,153) .. controls (410.64,153) and (408.8,151.16) .. (408.8,148.9) -- cycle ;
%Shape: Circle [id:dp2319439701854613] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485.8,147.9) .. controls (485.8,145.64) and (487.64,143.8) .. (489.9,143.8) .. controls (492.16,143.8) and (494,145.64) .. (494,147.9) .. controls (494,150.16) and (492.16,152) .. (489.9,152) .. controls (487.64,152) and (485.8,150.16) .. (485.8,147.9) -- cycle ;
%Shape: Circle [id:dp3657301447331951] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.8,148.9) .. controls (352.8,146.64) and (354.64,144.8) .. (356.9,144.8) .. controls (359.16,144.8) and (361,146.64) .. (361,148.9) .. controls (361,151.16) and (359.16,153) .. (356.9,153) .. controls (354.64,153) and (352.8,151.16) .. (352.8,148.9) -- cycle ;
%Flowchart: Summing Junction [id:dp5016099813674977] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (501,148.1) .. controls (501,145.28) and (503.69,143) .. (507.01,143) .. controls (510.32,143) and (513.01,145.28) .. (513.01,148.1) .. controls (513.01,150.92) and (510.32,153.2) .. (507.01,153.2) .. controls (503.69,153.2) and (501,150.92) .. (501,148.1) -- cycle ; \draw   (502.76,144.49) -- (511.25,151.71) ; \draw   (511.25,144.49) -- (502.76,151.71) ;
%Shape: Circle [id:dp18025066847204863] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (447.8,148.9) .. controls (447.8,146.64) and (449.64,144.8) .. (451.9,144.8) .. controls (454.16,144.8) and (456,146.64) .. (456,148.9) .. controls (456,151.16) and (454.16,153) .. (451.9,153) .. controls (449.64,153) and (447.8,151.16) .. (447.8,148.9) -- cycle ;
%Shape: Circle [id:dp8218188517806906] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.8,147.9) .. controls (521.8,145.64) and (523.64,143.8) .. (525.9,143.8) .. controls (528.16,143.8) and (530,145.64) .. (530,147.9) .. controls (530,150.16) and (528.16,152) .. (525.9,152) .. controls (523.64,152) and (521.8,150.16) .. (521.8,147.9) -- cycle ;
%Shape: Circle [id:dp9210766452347867] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (540.8,147.9) .. controls (540.8,145.64) and (542.64,143.8) .. (544.9,143.8) .. controls (547.16,143.8) and (549,145.64) .. (549,147.9) .. controls (549,150.16) and (547.16,152) .. (544.9,152) .. controls (542.64,152) and (540.8,150.16) .. (540.8,147.9) -- cycle ;
%Shape: Circle [id:dp4422379253142883] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560.8,147.9) .. controls (560.8,145.64) and (562.64,143.8) .. (564.9,143.8) .. controls (567.16,143.8) and (569,145.64) .. (569,147.9) .. controls (569,150.16) and (567.16,152) .. (564.9,152) .. controls (562.64,152) and (560.8,150.16) .. (560.8,147.9) -- cycle ;
%Shape: Brace [id:dp5495580772784336] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (286.01,138.2) .. controls (286.01,133.53) and (283.68,131.2) .. (279.01,131.2) -- (161.12,131.2) .. controls (154.45,131.2) and (151.12,128.87) .. (151.12,124.2) .. controls (151.12,128.87) and (147.79,131.2) .. (141.12,131.2)(144.12,131.2) -- (8.01,131.2) .. controls (3.34,131.2) and (1.01,133.53) .. (1.01,138.2) ;
%Shape: Brace [id:dp39149485482425717] 
\draw  [color={rgb, 255:red, 74; green, 97; blue, 226 }  ,draw opacity=1 ][line width=3]  (657.51,136.2) .. controls (657.5,131.53) and (655.16,129.21) .. (650.49,129.22) -- (517.54,129.66) .. controls (510.87,129.69) and (507.53,127.37) .. (507.51,122.7) .. controls (507.53,127.37) and (504.21,129.71) .. (497.54,129.73)(500.54,129.72) -- (363.99,130.17) .. controls (359.32,130.19) and (357,132.53) .. (357.01,137.2) ;
%Curve Lines [id:da3113503724450877] 
\draw    (422.01,183.2) .. controls (464.58,157.46) and (459.13,181.7) .. (501.71,157.93) ;
\draw [shift={(503.01,157.2)}, rotate = 510.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37206496652410337] 
\draw    (231.01,188.2) .. controls (199.49,158.65) and (189.32,186.34) .. (158.44,156.6) ;
\draw [shift={(157.01,155.2)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39881844042334347] 
\draw    (265.01,68.2) .. controls (207.59,84.04) and (231.52,106.74) .. (169.91,123.69) ;
\draw [shift={(168.01,124.2)}, rotate = 345.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7074783245047258] 
\draw    (378.01,69.2) .. controls (441.37,83.06) and (420.45,109.66) .. (481.15,123.78) ;
\draw [shift={(483.01,124.2)}, rotate = 192.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (149,172) node  [font=\large]  {$c^{2i}_{0}$};
% Text Node
\draw (506,173) node  [font=\large]  {$c^{2i+1}_{0}$};
% Text Node
\draw (327,191) node  [font=\large] [align=left] {singular sites at level $0$};
% Text Node
\draw (329,57) node  [font=\large] [align=left] {intervals of level $1$};
% Text Node
\draw (156,104) node  [font=\large] [align=left] {singular};
% Text Node
\draw (505,105) node  [font=\large] [align=left] {regular};


\end{tikzpicture}

==> figures/steep_lines.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp5916334507221306] 
\draw   (100,50.95) -- (509.51,50.95) -- (509.51,460.46) -- (100,460.46) -- cycle ;
%Straight Lines [id:da7353239728940131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (141.51,51.95) -- (100,460.46) ;
%Straight Lines [id:da4124792719953374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (181.51,51.95) -- (140,460.46) ;
%Straight Lines [id:da9295111342360349] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (341.51,50.95) -- (300,459.46) ;
%Straight Lines [id:da702910617692329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300.51,51.95) -- (259,460.46) ;
%Straight Lines [id:da6055660667758269] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (221.51,50.95) -- (180,459.46) ;
%Straight Lines [id:da4156373591575486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (259.51,51.47) -- (218,459.98) ;
%Straight Lines [id:da1941108370638429] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (382.51,50.95) -- (341,459.46) ;
%Straight Lines [id:da2901766087123565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (423.51,50.95) -- (382,459.46) ;
%Straight Lines [id:da5515614368040125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (465.51,51.47) -- (424,459.98) ;
%Straight Lines [id:da26450830325697705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (509.51,50.95) -- (468,459.46) ;
%Curve Lines [id:da6326053448021765] 
\draw    (53,269.95) .. controls (92.6,240.25) and (112.6,298.76) .. (151.81,270.82) ;
\draw [shift={(153,269.95)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9646657187862495] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.07,295.21) -- (288.07,57.8) -- (291.21,59.23) -- (183.22,296.64) -- cycle ;
%Shape: Moon [id:dp5160052626504759] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262.73,321.71) .. controls (245.61,306) and (269.06,252.57) .. (315.12,202.38) .. controls (361.17,152.19) and (412.39,124.24) .. (429.51,139.95) .. controls (409.16,131.2) and (361.78,158.89) .. (318.78,205.75) .. controls (275.79,252.6) and (252.26,302.18) .. (262.73,321.71) -- cycle ;
%Rounded Rect [id:dp6943574723429988] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (187.83,93.47) .. controls (188.25,93.07) and (188.92,93.09) .. (189.32,93.52) -- (409.04,327.24) .. controls (409.44,327.67) and (409.42,328.34) .. (408.99,328.74) -- (406.68,330.91) .. controls (406.25,331.31) and (405.58,331.29) .. (405.18,330.87) -- (185.47,97.14) .. controls (185.07,96.72) and (185.09,96.05) .. (185.52,95.65) -- cycle ;
%Curve Lines [id:da9921061050478062] 
\draw    (62,166.95) .. controls (107.06,147.15) and (180.54,163.62) .. (222.26,146.48) ;
\draw [shift={(223.51,145.95)}, rotate = 516.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (92,466.35) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (511.51,463.86) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (14,275.35) node [anchor=north west][inner sep=0.75pt]    {$( \omega ,\ell \omega )$};
% Text Node
\draw (41,162.35) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{S}$};


\end{tikzpicture}

==> figures/tree.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.48pt,y=0.48pt,yscale=-1,xscale=1]
%\hspace{-1.2cm}
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da19218648203453004] 
\draw    (0.51,289.67) -- (659.51,289.67) ;
%Shape: Circle [id:dp948258098174829] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (15.03,289.43) .. controls (15.03,287.64) and (16.48,286.18) .. (18.27,286.18) .. controls (20.06,286.18) and (21.51,287.64) .. (21.51,289.43) .. controls (21.51,291.22) and (20.06,292.67) .. (18.27,292.67) .. controls (16.48,292.67) and (15.03,291.22) .. (15.03,289.43) -- cycle ;
%Shape: Circle [id:dp7914561947801744] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (28.03,289.76) .. controls (28.03,287.96) and (29.48,286.51) .. (31.27,286.51) .. controls (33.06,286.51) and (34.51,287.96) .. (34.51,289.76) .. controls (34.51,291.55) and (33.06,293) .. (31.27,293) .. controls (29.48,293) and (28.03,291.55) .. (28.03,289.76) -- cycle ;
%Shape: Circle [id:dp790266793517926] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.03,289.76) .. controls (340.03,287.96) and (341.48,286.51) .. (343.27,286.51) .. controls (345.06,286.51) and (346.51,287.96) .. (346.51,289.76) .. controls (346.51,291.55) and (345.06,293) .. (343.27,293) .. controls (341.48,293) and (340.03,291.55) .. (340.03,289.76) -- cycle ;
%Shape: Circle [id:dp8605016272638852] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.03,289.76) .. controls (353.03,287.96) and (354.48,286.51) .. (356.27,286.51) .. controls (358.06,286.51) and (359.51,287.96) .. (359.51,289.76) .. controls (359.51,291.55) and (358.06,293) .. (356.27,293) .. controls (354.48,293) and (353.03,291.55) .. (353.03,289.76) -- cycle ;
%Shape: Circle [id:dp747296048923066] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.03,288.76) .. controls (632.03,286.96) and (633.48,285.51) .. (635.27,285.51) .. controls (637.06,285.51) and (638.51,286.96) .. (638.51,288.76) .. controls (638.51,290.55) and (637.06,292) .. (635.27,292) .. controls (633.48,292) and (632.03,290.55) .. (632.03,288.76) -- cycle ;
%Shape: Circle [id:dp694929135360937] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (619.03,288.76) .. controls (619.03,286.96) and (620.48,285.51) .. (622.27,285.51) .. controls (624.06,285.51) and (625.51,286.96) .. (625.51,288.76) .. controls (625.51,290.55) and (624.06,292) .. (622.27,292) .. controls (620.48,292) and (619.03,290.55) .. (619.03,288.76) -- cycle ;
%Shape: Brace [id:dp3213835267114866] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (69.51,287.67) .. controls (69.51,283) and (67.18,280.67) .. (62.51,280.67) -- (34.51,280.67) .. controls (27.84,280.67) and (24.51,278.34) .. (24.51,273.67) .. controls (24.51,278.34) and (21.18,280.67) .. (14.51,280.67)(17.51,280.67) -- (-13.49,280.67) .. controls (-18.16,280.67) and (-20.49,283) .. (-20.49,287.67) ;
%Shape: Brace [id:dp15910495799441837] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (394.51,283.67) .. controls (394.51,279) and (392.18,276.67) .. (387.51,276.67) -- (359.51,276.67) .. controls (352.84,276.67) and (349.51,274.34) .. (349.51,269.67) .. controls (349.51,274.34) and (346.18,276.67) .. (339.51,276.67)(342.51,276.67) -- (311.51,276.67) .. controls (306.84,276.67) and (304.51,279) .. (304.51,283.67) ;
%Shape: Brace [id:dp23275376601011355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (674.51,284.67) .. controls (674.51,280) and (672.18,277.67) .. (667.51,277.67) -- (639.51,277.67) .. controls (632.84,277.67) and (629.51,275.34) .. (629.51,270.67) .. controls (629.51,275.34) and (626.18,277.67) .. (619.51,277.67)(622.51,277.67) -- (591.51,277.67) .. controls (586.84,277.67) and (584.51,280) .. (584.51,284.67) ;
%Shape: Brace [id:dp448511812888726] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (719.51,267.98) .. controls (719.48,263.31) and (717.14,260.99) .. (712.47,261.02) -- (639.47,261.42) .. controls (632.8,261.46) and (629.46,259.15) .. (629.44,254.48) .. controls (629.46,259.15) and (626.14,261.5) .. (619.47,261.54)(622.47,261.52) -- (546.47,261.94) .. controls (541.8,261.97) and (539.48,264.31) .. (539.51,268.98) ;
%Shape: Brace [id:dp4606470833963996] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (439.51,268) .. controls (439.48,263.33) and (437.14,261.01) .. (432.47,261.04) -- (359.47,261.45) .. controls (352.8,261.48) and (349.46,259.17) .. (349.44,254.5) .. controls (349.46,259.17) and (346.14,261.52) .. (339.47,261.56)(342.47,261.54) -- (266.47,261.97) .. controls (261.8,262) and (259.48,264.34) .. (259.51,269.01) ;
%Shape: Brace [id:dp8048004324117963] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (741.51,215.98) .. controls (741.5,211.31) and (739.17,208.98) .. (734.5,208.99) -- (497.52,209.45) .. controls (490.85,209.46) and (487.51,207.14) .. (487.5,202.47) .. controls (487.51,207.14) and (484.19,209.47) .. (477.52,209.48)(480.52,209.48) -- (229.99,209.96) .. controls (225.32,209.97) and (222.99,212.3) .. (223,216.97) ;
%Shape: Brace [id:dp4676770047664309] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (834.51,171.98) .. controls (834.51,167.31) and (832.18,164.98) .. (827.51,164.98) -- (493.52,165.33) .. controls (486.85,165.34) and (483.52,163.01) .. (483.51,158.34) .. controls (483.52,163.01) and (480.19,165.35) .. (473.52,165.36)(476.52,165.35) -- (-61.49,165.92) .. controls (-66.16,165.92) and (-68.49,168.25) .. (-68.49,172.92) ;

% Text Node
\draw (30,257.98) node  [font=\large]  {$I^{1}_{1}$};
% Text Node
\draw (295,274.98) node  [font=\large]  {$I^{2}_{1}$};
% Text Node
\draw (573,274.98) node  [font=\large]  {$I^{3}_{1}$};
% Text Node
\draw (337,236.98) node  [font=\large]  {$I^{1}_{2}$};
% Text Node
\draw (617,237.98) node  [font=\large]  {$I^{2}_{2}$};
% Text Node
\draw (467,185.98) node  [font=\large]  {$I^{1}_{3}$};
% Text Node
\draw (484,123.98) node  [font=\large]  {$I^{1}_{4}$};
\end{tikzpicture}
